DeepSampling: Selectivity Estimation with Predicted Error and Response Time

The rapid growth of spatial data urges the research community to find efficient processing techniques for interactive queries on large volumes of data. Approximate Query Processing (AQP) is the most prominent technique that can provide real-time answer for ad-hoc queries based on a random sample. Unfortunately, existing AQP methods provide an answer without providing any accuracy metrics due to the complex relationship between the sample size, the query parameters, the data distribution, and the result accuracy. This paper proposes DeepSampling, a deep-learning-based model that predicts the accuracy of a sample-based AQP algorithm, specially selectivity estimation, given the sample size, the input distribution, and query parameters. The model can also be reversed to measure the sample size that would produce a desired accuracy. DeepSampling is the first system that provides a reliable tool for existing spatial databases to control the accuracy of AQP.

==> Experiments/accuracy-prediction.tex <==
\pgfplotstableread{ % data 
distributions_size	ds_synthetic	ds_real	lr_synthetic	lr_real
1	0.3432856267	0.4158517576	1.631181488	2.083731096
2	0.2262081854	0.3131406279	1.391206891	1.846318966
3	0.2173757951	0.3036138576	1.282960123	1.710036939
4	0.08333487422	0.249509981	1.208179013	1.606974589
5	0.05779533028	0.1982525972	1.164174747	1.538930953
6	0.05714217179	0.1758762149	1.135640395	1.488314733
7	0.02864659893	0.1649758207	1.117862849	1.45341829
}\testdata

\pgfplotsset{ymin=0.0, ymax=2.2}
\begin{tikzpicture}[scale=0.48]
\begin{axis}[
    label style={font=\large},
    tick label style={font=\large},
    xtick=data,     
    xticklabels from table={\testdata}{distributions_size},
    legend style={at={(0.95,0.45)}, anchor=north east},
    xlabel={Number of training distributions},
    ylabel={Mean absolute percentage \textbf{error}}],
    \addplot[mark=triangle, mark size=4]
        table[x index=0,y index=1]{\testdata};
    \addplot[mark=triangle*, mark size=4]
        table[x index=0,y index=2]{\testdata};
    \addplot[mark=square, mark size=4]
        table[x index=0,y index=3]{\testdata};
    \addplot[mark=square*, mark size=4]
        table[x index=0,y index=4]{\testdata};
    \legend{DS-synthetic, DS-real, LR-synthetic, LR-real}
\end{axis}
\end{tikzpicture}


==> Experiments/histogram-resolution-accuracy.tex <==
% Create a stacked bar chart where the data is included in the same file
\pgfplotstableread{ % data 
size	test_on_synthetic	test_on_real	training_time
1x1	0.5370609293	1.169920564	10.1096189
4x4	0.3304102466	0.447953836	25.16631007
8x8	0.07206833862	0.1378744256	40.22784185
16x16	0.02811020943	0.1338336679	121.6015358
32x32	0.0270638747	0.1197349915	517.7928381
64x64	0.02559722496	0.1168719617	845.537791
}\testdata

\begin{tikzpicture}[scale=0.49]
\begin{axis}[
legend style={at={(0.5,0.98)}, anchor=north, font=\large},
ymin=0,         % Start x axis at 0
ymax=1.25,
label style={font=\large},
tick label style={font=\large},
xtick=data,     
xticklabels from table={\testdata}{size} ,
xlabel={Histogram size ($h$)},
ylabel={Mean absolute percentage \textbf{error}}
]

\addplot[mark=x, mark size=4]
        table [x expr=\coordindex, y=test_on_synthetic, meta=size] {\testdata};\label{plot_test_on_synthetic}
\addplot[mark=o, mark size=4]
        table [x expr=\coordindex, y=test_on_real, meta=size] {\testdata};\label{plot_test_on_real}
        
\addlegendimage{/pgfplots/refstyle=plot_test_on_synthetic}
\addlegendimage{/pgfplots/refstyle=plot_test_on_real}

\legend{Test on synthetic data, Test on real data}

\end{axis}

% \begin{axis}[
% legend style={at={(0.5,0.98)},anchor=north},
% ymin=0,         % Start x axis at 0
% ymax=800,
% xtick=data,     
% xticklabels from table={\testdata}{size} ,
% axis y line*=right,
% axis x line=none,
% ylabel={Training time}
% ]



% \addplot[mark=square, mark size=4]
%         table [x expr=\coordindex, y=training_time, meta=size] {\testdata}; 
   
% \legend{Test on synthetic data, Test on real data, Training time}

% \end{axis}

\end{tikzpicture}

==> Experiments/histogram-resolution-training-time.tex <==
% Create a stacked bar chart where the data is included in the same file
\pgfplotstableread{ % data 
size	test_on_synthetic	test_on_real	training_time
1x1	0.5370609293	1.169920564	10.1096189
4x4	0.3304102466	0.447953836	25.16631007
8x8	0.07206833862	0.1378744256	40.22784185
16x16	0.02811020943	0.1338336679	121.6015358
32x32	0.0270638747	0.1197349915	517.7928381
64x64	0.02559722496	0.1168719617	845.537791
}\testdata

\begin{tikzpicture}[scale=0.49]
% \begin{axis}[
% legend style={at={(0.5,0.98)},anchor=north},
% ymin=0,         % Start x axis at 0
% ymax=0.5,
% xtick=data,     
% xticklabels from table={\testdata}{size} ,
% ylabel={MAPE}
% ]

% \addplot[mark=x, mark size=4]
%         table [x expr=\coordindex, y=test_on_synthetic, meta=size] {\testdata};\label{plot_test_on_synthetic}
% \addplot[mark=o, mark size=4]
%         table [x expr=\coordindex, y=test_on_real, meta=size] {\testdata};\label{plot_test_on_real}

% \end{axis}

\begin{axis}[
legend style={at={(0.5,0.98)}, anchor=north, font=\large},
ymin=0,         % Start x axis at 0
ymax=900,
xtick=data,     
label style={font=\large},
tick label style={font=\large},
xticklabels from table={\testdata}{size} ,
xlabel={Histogram size ($h$)},
ylabel={Training time (seconds)}
]

% \addlegendimage{/pgfplots/refstyle=plot_test_on_synthetic}
% \addlegendimage{/pgfplots/refstyle=plot_test_on_real}

\addplot[mark=square, mark size=4]
        table [x expr=\coordindex, y=training_time, meta=size] {\testdata}; 
   
\legend{Training time}

\end{axis}

\end{tikzpicture}

==> Experiments/ratio-accuracy-relationship.tex <==
\pgfplotstableread{ % data 
Sampling_ratio	Combo_011.csv	Diagonal_004.csv	DiagonalRot_eny_005.csv	Gauss_006.csv
1.00E-05	0.2204725592	0.7805708184	0.9607314796	0.3177307608
2.00E-05	0.2775676215	0.7982824146	0.9623144388	0.3462828892
4.00E-05	0.3298375254	0.8189818789	0.9654365798	0.3767908447
6.00E-05	0.3658573501	0.8256309621	0.9680458247	0.3978194166
8.00E-05	0.3711388085	0.8340810421	0.9701971549	0.4141710582
0.0001	0.4048691802	0.8357873516	0.9707655221	0.4148718133
0.002	0.6523852706	0.9012584171	0.9805050743	0.5874976598
0.004	0.6968132661	0.9119325225	0.9822551776	0.6140761384
0.006	0.71800269	0.9194027365	0.9837937076	0.6437966079
0.008	0.7428587182	0.9231951383	0.9837916976	0.6488058653
0.02	0.791539106	0.9334306369	0.987069461	0.7152225651
0.04	0.8335530416	0.9458652703	0.9881439065	0.7602941984
0.06	0.8496616809	0.9525116884	0.98878604	0.7719267352
0.08	0.8570434041	0.95503867	0.9917390361	0.7900657984
0.1	0.8677607476	0.9598136594	0.9903646482	0.7918059298
0.12	0.8786080036	0.9586955159	0.9915445363	0.8111753773
0.14	0.8781721967	0.9624859525	0.9892804534	0.8280274537
0.16	0.8855366162	0.9611311389	0.991272486	0.835377541
0.18	0.8950178258	0.9652400228	0.9928872683	0.8354032168
0.2	0.8980590165	0.9676906016	0.9928417176	0.8457960848
}\testdata

%\pgfplotsset{ymin=0.2,ymax=1.0,xmin=0,xmax=0.2}
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    legend style={at={(0.95,0.05)}, anchor=south east, font=\large},
    label style={font=\large},
    tick label style={font=\large},
    xlabel={Sampling Ratio ($\sigma$)},
    ylabel={Accuracy ($\alpha$)}],
    \addplot[mark=x, mark size=3]
        table[x index=0,y index=3]{\testdata};
    \addplot[mark=square, mark size=3]
        table[x index=0,y index=2]{\testdata};
    \addplot[mark=o, mark size=3]
        table[x index=0,y index=1]{\testdata};
    \addplot[mark=triangle, mark size=3]
        table[x index=0,y index=4]{\testdata};
    \legend{Rotated Diagonal Dataset, Diagonal Dataset, Mixed Dataset, Gaussian Dataset}
\end{axis}
\end{tikzpicture}


==> Experiments/ratio-accuracy-selectivity.tex <==
\pgfplotstableread{ % data 
Sampling_ratio	0.01	0.05	0.1
0.01	0.6145190659	0.7625529518	0.8496842703
0.02	0.6580425702	0.8124807919	0.8651213676
0.03	0.7011335864	0.821001513	0.8755588102
0.04	0.7198163275	0.8522804015	0.8937119501
0.05	0.753250135	0.852427442	0.8907679698
0.06	0.7596073455	0.8569808627	0.8989376543
0.07	0.77657932	0.8524341718	0.898042458
0.08	0.765964914	0.8589202475	0.9111172745
0.09	0.7959444772	0.8594624177	0.8901600421
0.1	0.7811567249	0.879251542	0.9176538863
0.11	0.7941734397	0.864056463	0.9132411195
0.12	0.8097676325	0.8880540173	0.9117847048
0.13	0.808656675	0.8855593124	0.9135055965
0.14	0.8213908672	0.8812756646	0.9155118333
0.15	0.8213480817	0.8981396324	0.9261403008
0.16	0.8275997809	0.886521505	0.9402807288
0.17	0.8300170838	0.9102232837	0.9258791956
0.18	0.8187293994	0.9024248702	0.9316960278
0.19	0.861390003	0.8950908517	0.936396206
0.2	0.8418880833	0.8959319257	0.9255009107
}\testdata

\pgfplotsset{ymin=0.6}
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    legend style={at={(0.95,0.05)}, anchor=south east, font=\large},
    label style={font=\large},
    tick label style={font=\large},
    xlabel={Sampling Ratio ($\sigma$)},
    ylabel={Accuracy ($\alpha$)}],
    \addplot[mark=square*, mark size=3]
        table[x index=0,y index=3]{\testdata};
    \addplot[mark=oplus*, mark size=3]
        table[x index=0,y index=2]{\testdata};
    \addplot[mark=triangle*, mark size=4]
        table[x index=0,y index=1]{\testdata};
    \legend{Query size = 0.1, Query size = 0.05, Query size = 0.01}
\end{axis}
\end{tikzpicture}


==> Experiments/sampling-ratio-prediction.tex <==
\pgfplotstableread{ % data 
distributions_size	ds_synthetic	ds_real	lr_synthetic	lr_real
1	1.149445875	2.320015291	15.80074032	33.88739603
2	0.9797533823	1.397910977	7.683912878	14.94609209
3	0.8784878237	0.9301237684	7.491276552	13.11296829
4	0.8542443759	0.953151645	7.315879741	12.14997864
5	0.8024306192	0.9468109206	7.179288565	11.5445325
6	0.789596508	0.9324056359	7.156431331	11.09079064
7	0.7700513647	0.9416708613	7.060787319	10.74593437
}\testdata

\pgfplotsset{ymin=0.0, ymax=36.0}
\begin{tikzpicture}[scale=0.48]
\begin{axis}[
    xtick=data,     
    xticklabels from table={\testdata}{distributions_size},
    legend style={at={(0.95,0.95)}, anchor=north east, font=\large},
    label style={font=\large},
    tick label style={font=\large},
    xlabel={Number of training distributions},
    ylabel={Mean absolute percentage errors}],
    \addplot[mark=triangle, mark size=4]
        table[x index=0,y index=1]{\testdata};
    \addplot[mark=triangle*, mark size=4]
        table[x index=0,y index=2]{\testdata};
    \addplot[mark=square, mark size=4]
        table[x index=0,y index=3]{\testdata};
    \addplot[mark=square*, mark size=4]
        table[x index=0,y index=4]{\testdata};
    \legend{DS-synthetic, DS-real, LR-synthetic, LR-real}
\end{axis}
\end{tikzpicture}

